Tight Inapproximability of Target Set Reconfiguration

Given a graph $G$ with a vertex threshold function $\tau$, consider a dynamic process in which any inactive vertex $v$ becomes activated whenever at least $\tau(v)$ of its neighbors have been activated. A vertex set $S$ is called a target set if all vertices of $G$ would eventually be activated when initially activating exactly the vertices of $S$. In the Minmax Target Set Reconfiguration problem, for a graph $G$ and a pair of its target sets $X$ and $Y$, we wish to transform $X$ into $Y$ by repeatedly adding or removing a single vertex, using only target sets of $G$, so as to minimize the maximum size of any intermediate target set. We prove that it is $\mathbf{NP}$-hard to approximate Minmax Target Set Reconfiguration within a factor of $2-o\left(\frac{1}{\operatorname{polylog} n}\right)$, where $n$ is the number of vertices. Our result establishes a tight lower bound on approximability of Minmax Target Set Reconfiguration, which admits a simple $2$-factor approximation algorithm. The proof is based on a gap-preserving reduction from Target Set Selection to Minmax Target Set Reconfiguration, where $\mathbf{NP}$-hardness of approximation for the former problem is proven by Chen (SIDMA 2009) and Charikar, Naamad, and Wirth (APPROX/RANDOM 2016).

==> fig-H.tex <==
\begin{tikzpicture}
%\newcommand{\nicered}{red!45!black}
%\newcommand{\niceblue}{blue!35!black}
\newcommand{\nicered}{Red}
\newcommand{\niceblue}{Blue}

\tikzset{node/.style={circle, very thick, draw=black, fill=white, font=\Huge, text centered, inner sep=0, outer sep=0, minimum size=12mm}};
% https://tex.stackexchange.com/questions/39278/tikz-arrowheads-in-the-center
\tikzset{edge/.style={decoration={
        markings,
        mark=at position 0.68 with {\arrow{Stealth[round, width=4mm, length=4mm]}}  % fill=white
    },
    postaction={decorate},
    ultra thick
}};

%\draw[dotted, thick] (-16,-6) grid (16,6);

\node[node] (v1) at (-2,0) {$v_1$};
\node[node] (v2) at (+0,1) {$v_2$};
\node[node] (v3) at (+2,0) {$v_3$};
\node[node] (x1) at (-10,2) {$x_1$};
\node[node] (x2) at (-8,2) {$x_2$};
\node[node] (x3) at (-6,2) {$x_3$};
\node[node] (y1) at (+6,2) {$y_1$};
\node[node] (y2) at (+8,2) {$y_2$};
\node[node] (y3) at (+10,2) {$y_3$};
\node[node] (a11) at (-11,-2) {\Large $a_{v_1,1}$};
\node[node] (a21) at (-9,-2) {\Large $a_{v_2,1}$};
\node[node] (a22) at (-7,-2) {\Large $a_{v_2,2}$};
\node[node] (a31) at (-5,-2) {\Large $a_{v_3,1}$};
\node[node] (b11) at (+5,-2) {\Large $b_{v_1,1}$};
\node[node] (b21) at (+7,-2) {\Large $b_{v_2,1}$};
\node[node] (b22) at (+9,-2) {\Large $b_{v_2,2}$};
\node[node] (b31) at (+11,-2) {\Large $b_{v_3,1}$};

\draw[ultra thick] (v1)--(v2)--(v3);
%\foreach \P in {v1,v2,v3}
%    \foreach \Q in {x1,x2,x3}
%        \draw[edge, draw=\niceblue] (\P) to [out=105, in=45] (\Q);
\foreach \P/\angP in {v2/40,v3/45,v1/35}
    \foreach \Q/\angQ in {x1/95,x2/100,x3/105}
%        \draw[edge, draw=\niceblue] (\P) to [out=120, in=45] (\Q);
        \draw[edge, draw=\niceblue] (\P) to [out=\angQ, in=\angP] (\Q);
\foreach \P/\angP in {v2/130,v3/135,v1/125}
    \foreach \Q/\angQ in {y3/85,y2/80,y1/75}
        \draw[edge, draw=\nicered] (\P) to [out=\angQ, in=\angP] (\Q);

\foreach \P in {x1,x2,x3}
    \foreach \Q in {a11,a21,a22,a31}
        \draw[edge, draw=\niceblue] (\P) to (\Q);
\foreach \P in {y1,y2,y3}
    \foreach \Q in {b11,b21,b22,b31}
        \draw[edge, draw=\nicered] (\P) to (\Q);

\foreach \P/\Q/\ang in {a31/v3/-95, a21/v2/-95, a22/v2/-100, a11/v1/-95}
    \draw[edge, draw=\niceblue] (\P) to [out=-60, in=\ang] (\Q);
\foreach \P/\Q/\ang in {b11/v1/-85, b22/v2/-85, b21/v2/-80, b31/v3/-85}
    \draw[edge, draw=\nicered] (\P) to [out=-120, in=\ang] (\Q);

%\foreach \P / \Q in {v1/{v_1}, v2/{v_2}, v3/{v_3}}
%    \node[above=1mm of \P, fill=white, fill opacity=0.8, text opacity=1, inner sep=0mm] {\normalsize $\tau(\Q)=1$};

\draw[densely dashed, thick] \convexpath{x1,x2,x3}{9mm};
\draw[densely dashed, thick] \convexpath{y1,y2,y3}{9mm};
\draw[densely dashed, thick] \convexpath{a11,a21,a22,a31}{9mm};
\draw[densely dashed, thick] \convexpath{b11,b21,b22,b31}{9mm};
\draw[densely dashed, thick] \convexpath{v1,v2,v3}{9mm};

\node[centered] at (0,-1.4) {\Huge $G$};
\node[left=8mm of x1, centered]{\Huge $X$};
\node[right=8mm of y3, centered]{\Huge $Y$};
\node[left=8mm of a11, centered]{\Huge $A$};
\node[right=8mm of b31, centered]{\Huge $B$};

% Curved paths have control points outside their visible curves. TikZ includes those invisible control points in the natural bounding box, so reset it to the rectangle that contains the visible drawing.
\pgfresetboundingbox
\path[use as bounding box] (-12.91,-4.0) rectangle (12.91,4.7);

\end{tikzpicture}

